Joint 3D User and 6D Hybrid Reconfigurable Intelligent Surface Localization

The latest assessments of the emerging technologies for reconfigurable intelligent surfaces (RISs) have indicated the concept's significant potential for localization and sensing, either as individual or simultaneously realized tasks. However, in the vast majority of those studies, the RIS state (i.e., its position and rotation angles) is required to be known a priori. In this paper, we address the problem of the joint three-dimensional (3D) localization of a hybrid RIS (HRIS) and a user. The most cost- and power-efficient hybrid version of an RIS is equipped with a single reception radio-frequency chain and meta-atoms capable of simultaneous reconfigurable reflection and sensing. This dual functionality is controlled by adjustable power splitters embedded at each hybrid meta-atom. Focusing on a downlink scenario where a multi-antenna base station transmits multicarrier signals to a user via an HRIS, we propose a multistage approach to jointly estimate the metasurface's 3D position and 3D rotation matrix (i.e., 6D parameter estimation) as well as the user's 3D position. Our simulation results verify the validity of the proposed estimator via extensive comparisons of the root-mean-square error of the state estimations with the Cram\'{e}r-Rao lower bound (CRB), which is analytically derived. Furthermore, it is showcased that there exists an optimal hybrid reconfigurable intelligent surface (HRIS) power splitting ratio for the desired multi-parameter estimation problem. We also study the robustness of the proposed method in the presence of scattering points in the wireless propagation environment.

==> Figures/AEB.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
legend columns=2,
% at={(0.758in,0.481in)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$P_t$ [dBm]},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of Ang. [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={9, 12,15,18,21,24,27,30},
ytick={10^-5,10^-4, 10^-3, 10^-1,10^0,10^1}
]
\addplot [color=black, line width=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
9	0.000831813371572482\\
12	0.000588878769799092\\
15	0.000416894242592689\\
18	0.000295138521577458\\
21	0.000208942072160136\\
24	0.000147919659166228\\
27	0.000104719099134279\\
30	7.41354447766263e-05\\
};
\addlegendentry{$\text{ADEB}_{_\text{BR}}$}

\addplot [color=blue, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
9	0.000830739612263544\\
12	0.000598141343342135\\
15	0.000413678230348293\\
18	0.00029303126344621\\
21	0.000205426293619225\\
24	0.000146655900378053\\
27	0.000109290833995458\\
30	7.47250919559138e-05\\
};
\addlegendentry{$\hat{\sigma}_{\boldsymbol{\theta}_\text{BR}}$}

\addplot [color=red, line width=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
9	0.000175915880650394\\
12	0.000124538906112647\\
15	8.81667935742627e-05\\
18	6.24173098335629e-05\\
21	4.41880713692716e-05\\
24	3.12827588459422e-05\\
27	2.21464972488871e-05\\
30	1.56785193662259e-05\\
};
\addlegendentry{$\text{AAEB}_{_\text{RB}}$}

\addplot [color=green, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
9	0.000178380624503575\\
12	0.000118953177299614\\
15	8.84394412969756e-05\\
18	6.05862119352363e-05\\
21	4.26088402280587e-05\\
24	3.14584701656933e-05\\
27	2.17384655625537e-05\\
30	1.50535065877396e-05\\
};
\addlegendentry{$\hat{\sigma}_{\boldsymbol{\phi}_\text{RB}}$}

\addplot [color=black, line width=4.0pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
9	0.0170237172196367\\
12	0.0120518688401915\\
15	0.00853206973936227\\
18	0.00604024280405292\\
21	0.00427616442978595\\
24	0.00302729258140042\\
27	0.0021431590210996\\
30	0.00151724039425235\\
};
\addlegendentry{$\text{ADEB}_{_\text{BU}}$}

\addplot [color=blue, dotted, line width=4.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
9	0.0172642302359077\\
12	0.0115435905913955\\
15	0.00880443982681467\\
18	0.00613609344158783\\
21	0.00420209959248061\\
24	0.00305255105593233\\
27	0.00214135445455181\\
30	0.0015522302641113\\
};
\addlegendentry{$\hat{\sigma}_{\boldsymbol{\theta}_\text{BU}}$}

\addplot [color=red, line width=4.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
9	0.877092701194808\\
12	0.620934080324955\\
15	0.439587664546488\\
18	0.311204233982967\\
21	0.220315725530732\\
24	0.155971589123011\\
27	0.110419429003328\\
30	0.0781709692770164\\
};
\addlegendentry{$\text{ADEB}_{_\text{RU}}$}

\addplot [color=red, dotted, line width=4.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
9	5.05180399234465\\
12	0.622151712816593\\
15	0.442452772648372\\
18	0.308517084311037\\
21	0.222535087242676\\
24	0.153725021620109\\
27	0.11410117669418\\
30	0.0797805804461741\\
};
\addlegendentry{$\hat{\sigma}_{\boldsymbol{\theta}_\text{RU}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/AEBHW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[every node/.append style={font=\small}]

\begin{axis}[%
width=0.8\columnwidth,
height=3cm,
at={(0.758in,0.485in)},
legend columns=2,
% at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$P_\text{B}$ [dBm]},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of Ang. [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
%xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
%ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
%yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={9, 12,15,18,21,24,27,30},
ytick={10^-5,10^-4, 10^-3, 10^-1,10^0,10^1}
]
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
9	0.000831813371572482\\
12	0.000588878769799092\\
15	0.000416894242592689\\
18	0.000295138521577458\\
21	0.000208942072160136\\
24	0.000147919659166228\\
27	0.000104719099134279\\
30	7.41354447766263e-05\\
};
\addlegendentry{$\text{ADEB}_{_\text{BR}}$}

\addplot [color=blue, dotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
9	0.000830739612263544\\
12	0.000598141343342135\\
15	0.000413678230348293\\
18	0.00029303126344621\\
21	0.000205426293619225\\
24	0.000146655900378053\\
27	0.000109290833995458\\
30	7.47250919559138e-05\\
};
\addlegendentry{${\sigma}_{\boldsymbol{\theta}_\text{BR}}$}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
9	0.000175915880650394\\
12	0.000124538906112647\\
15	8.81667935742627e-05\\
18	6.24173098335629e-05\\
21	4.41880713692716e-05\\
24	3.12827588459422e-05\\
27	2.21464972488871e-05\\
30	1.56785193662259e-05\\
};
\addlegendentry{$\text{AAEB}_{_\text{RB}}$}

\addplot [color=green, dotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
9	0.000178380624503575\\
12	0.000118953177299614\\
15	8.84394412969756e-05\\
18	6.05862119352363e-05\\
21	4.26088402280587e-05\\
24	3.14584701656933e-05\\
27	2.17384655625537e-05\\
30	1.50535065877396e-05\\
};
\addlegendentry{${\sigma}_{\boldsymbol{\phi}_\text{RB}}$}

\addplot [color=black, line width=2.0pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
9	0.0170237172196367\\
12	0.0120518688401915\\
15	0.00853206973936227\\
18	0.00604024280405292\\
21	0.00427616442978595\\
24	0.00302729258140042\\
27	0.0021431590210996\\
30	0.00151724039425235\\
};
\addlegendentry{$\text{ADEB}_{_\text{BU}}$}

\addplot [color=blue, dotted, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
9	0.0172642302359077\\
12	0.0115435905913955\\
15	0.00880443982681467\\
18	0.00613609344158783\\
21	0.00420209959248061\\
24	0.00305255105593233\\
27	0.00214135445455181\\
30	0.0015522302641113\\
};
\addlegendentry{${\sigma}_{\boldsymbol{\theta}_\text{BU}}$}

\addplot [color=red, line width=2.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
9	0.877092701194808\\
12	0.620934080324955\\
15	0.439587664546488\\
18	0.311204233982967\\
21	0.220315725530732\\
24	0.155971589123011\\
27	0.110419429003328\\
30	0.0781709692770164\\
};
\addlegendentry{$\text{ADEB}_{_\text{RU}}$}

\addplot [color=red, dotted, line width=2.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
9	5.05180399234465\\
12	0.622151712816593\\
15	0.442452772648372\\
18	0.308517084311037\\
21	0.222535087242676\\
24	0.153725021620109\\
27	0.11410117669418\\
30	0.0797805804461741\\
};
\addlegendentry{${\sigma}_{\boldsymbol{\theta}_\text{RU}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/AEB_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={P [dBm]},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={AoD-AoA-EB [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-6	0.0083456933487945\\
-3	0.00590829842404413\\
0	0.00418275496218764\\
3	0.00296116374259003\\
6	0.00209634338843787\\
9	0.00148409746446647\\
12	0.00105066054358425\\
15	0.000743810702649232\\
18	0.000526577651320388\\
21	0.000372788428403201\\
};
\addlegendentry{AODEB-TXRIS}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-6	0.00850173730881658\\
-3	0.00597720567252484\\
0	0.00417263953213143\\
3	0.00290423985034988\\
6	0.00203578135788506\\
9	0.00155553341417949\\
12	0.00104130189963125\\
15	0.000751790967854949\\
18	0.000524450082608104\\
21	0.000363224072053955\\
};
\addlegendentry{RMSE-AOD-TXRIS}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-6	0.0019689918807081\\
-3	0.00139393950143412\\
0	0.000986833593727164\\
3	0.000698624682567403\\
6	0.000494588398890334\\
9	0.00035014177199977\\
12	0.000247881391424019\\
15	0.00017548658608591\\
18	0.000124234988835504\\
21	8.79516366191046e-05\\
};
\addlegendentry{AOAEB-TXRIS}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
-6	0.00203836716893868\\
-3	0.00141702826884241\\
0	0.000989696314973028\\
3	0.000694407699223712\\
6	0.000479715683426325\\
9	0.000362701909558149\\
12	0.000242465760431936\\
15	0.000174490400979152\\
18	0.000124839616206038\\
21	8.65610771743454e-05\\
};
\addlegendentry{RMSE-AOA-TXRIS}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
-6	0.0500575424825676\\
-3	0.0354380261771609\\
0	0.0250882012390113\\
3	0.0177610863049407\\
6	0.0125738861756665\\
9	0.00890162971138906\\
12	0.00630187122832615\\
15	0.00446138316982539\\
18	0.00315841740760006\\
21	0.00223598828903561\\
};
\addlegendentry{AODEB-TXRX}

\addplot [color=blue, dotted, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-6	0.0488690152554883\\
-3	0.035979175000817\\
0	0.0244144566958848\\
3	0.0184710070232778\\
6	0.0118890335318598\\
9	0.00918304581094213\\
12	0.00651656284114526\\
15	0.0044859742515496\\
18	0.00313054947123418\\
21	0.00227132980645291\\
};
\addlegendentry{RMSE-AOD-TXRX}

\addplot [color=red, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
-6	2.21721580589927\\
-3	1.5696685828563\\
0	1.11124025611343\\
3	0.786697854753475\\
6	0.556939429856697\\
9	0.394282921524359\\
12	0.279130932147831\\
15	0.197609566705282\\
18	0.139896859702974\\
21	0.0990393920752972\\
};
\addlegendentry{AODEB-TXRU}

\addplot [color=red, dotted, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-6	2.25212375035307\\
-3	1.56508422595814\\
0	1.11151459201845\\
3	0.768100126193578\\
6	0.565227727368932\\
9	0.394155844284103\\
12	0.283896596805127\\
15	0.193431880622839\\
18	0.140160962189012\\
21	0.103000506138616\\
};
\addlegendentry{RMSE-AOD-TXRU}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Ang_rho.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CRB of Angles [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={at={(0.3,1)},legend cell align=left, align=right, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={10^-5,10^-4,10^-2,10^1,10^3}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-15	0.0392111497850593\\
0.009	0.000182226747040721\\
0.1	5.46686790877515e-05\\
0.2	3.86566166043627e-05\\
0.3	3.15630015210771e-05\\
0.4	2.73343638360808e-05\\
0.5	2.44485997121845e-05\\
0.6	2.231841681783e-05\\
0.7	2.0662839468009e-05\\
0.8	1.93283168907801e-05\\
0.9	1.8222912223095e-05\\
0.999999	1.7287781339393e-05\\
};
\addlegendentry{$\text{ADEB}_{_\text{BR}}$}

\addplot [color=green, dashed, line width=3.0pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
1e-15	155.039908905885\\
0.009	5.26671724813084e-05\\
0.1	1.58001590174961e-05\\
0.2	1.1172399839421e-05\\
0.3	9.12222633886337e-06\\
0.4	7.90007977849993e-06\\
0.5	7.06604618104343e-06\\
0.6	6.45038815267404e-06\\
0.7	5.97189900955325e-06\\
0.8	5.58620001508283e-06\\
0.9	5.26671988563635e-06\\
0.999999	4.99645169176703e-06\\
};
\addlegendentry{$\text{AAEB}_{_\text{RB}}$}

\addplot [color=black, line width=3.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1e-15	0.000240733107489692\\
0.009	0.000240733107489692\\
0.1	0.000240733107489692\\
0.2	0.000240733107489692\\
0.3	0.000240733107489692\\
0.4	0.000240733107489692\\
0.5	0.000240733107489692\\
0.6	0.000240733107489692\\
0.7	0.000240733107489692\\
0.8	0.000240733107489692\\
0.9	0.000240733107489692\\
0.999999	0.000240733107489692\\
};
\addlegendentry{$\text{ADEB}_{_\text{BU}}$}

\addplot [color=red, dashed, line width=3.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
1e-15	506.341015246329\\
0.009	0.0215427043083675\\
0.1	0.0226049354690217\\
0.2	0.0239761205529716\\
0.3	0.0256315388392536\\
0.4	0.0276852195742094\\
0.5	0.0303276342164929\\
0.6	0.0339073226294456\\
0.7	0.0391528010369605\\
0.8	0.0479521898288664\\
0.9	0.0678146345156654\\
0.999999	21.4448696963734\\
};
\addlegendentry{$\text{ADEB}_{_\text{RU}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/Ang_rho1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CRB of Angles [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={at={(0.5,0.99)},legend cell align=left, align=right, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={10^-5,10^-4,10^-2,10^3}
]
\addplot [color=green, dashed, line width=3.0pt, mark size=8.6pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
1e-15	0.162242537539093\\
0.009	0.00140611748209557\\
0.1	0.000421862469272977\\
0.2	0.00029830276481025\\
0.3	0.000243563446668374\\
0.4	0.000210932244450349\\
0.5	0.000188663595109152\\
0.6	0.000172225548014081\\
0.7	0.000159449898279264\\
0.8	0.000149151739430467\\
0.9	0.000140621620969659\\
0.999999	0.00013340545932318\\
};
\addlegendentry{$\text{ADEB}_{_\text{BR}}$}

\addplot [color=red, dotted, line width=3.0pt, mark size=5.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1e-15	285.925014255949\\
0.009	0.000105133447414009\\
0.1	3.15403659164248e-05\\
0.2	2.23024182203751e-05\\
0.3	1.820985138044e-05\\
0.4	1.57701952616602e-05\\
0.5	1.41052921830498e-05\\
0.6	1.28763116279127e-05\\
0.7	1.19211484113159e-05\\
0.8	1.11512134601464e-05\\
0.9	1.05134650267347e-05\\
0.999999	9.97395377776123e-06\\
};
\addlegendentry{$\text{AAEB}_{_\text{RB}}$}

\addplot [color=black, dotted, line width=3.0pt, mark size=3.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1e-15	0.00269807735317844\\
0.009	0.00269807735317844\\
0.1	0.00269807735317844\\
0.2	0.00269807735317844\\
0.3	0.00269807735317844\\
0.4	0.00269807735317844\\
0.5	0.00269807735317844\\
0.6	0.00269807735317844\\
0.7	0.00269807735317844\\
0.8	0.00269807735317844\\
0.9	0.00269807735317844\\
0.999999	0.00269807735317844\\
};
\addlegendentry{$\text{ADEB}_{_\text{BU}}$}

\addplot [color=mycolor1, dashed, line width=3.0pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
1e-15	296.921776978168\\
0.009	0.0229960566404886\\
0.1	0.0241303814011671\\
0.2	0.0255941206218243\\
0.3	0.0273612609130938\\
0.4	0.0295535368591269\\
0.5	0.0323742758304029\\
0.6	0.0361955394327925\\
0.7	0.0417950077921758\\
0.8	0.0511882204532145\\
0.9	0.0723910745097113\\
0.999999	22.892067495948\\
};
\addlegendentry{$\text{ADEB}_{_\text{RU}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/Ang_rhoHW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}[every node/.append style={font=\small}]

\begin{axis}[%
width=0.8\columnwidth,
height=3.2cm,
at={(0.758in,0.485in)},
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CRB of Angles [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xlabel style={font=\color{white!15!black}},
%xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
%ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
%yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.0, transform shape}},
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={10^-5,10^-4,10^-2,10^1}
]
\addplot [color=green, dashed, line width=1.0pt, mark size=1.5pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
1e-15	0.162242537539093\\
0.009	0.00140611748209557\\
0.1	0.000421862469272977\\
0.2	0.00029830276481025\\
0.3	0.000243563446668374\\
0.4	0.000210932244450349\\
0.5	0.000188663595109152\\
0.6	0.000172225548014081\\
0.7	0.000159449898279264\\
0.8	0.000149151739430467\\
0.9	0.000140621620969659\\
0.999999	0.00013340545932318\\
};
\addlegendentry{$\text{ADEB}_{_\text{BR}}$}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1e-15	285.925014255949\\
0.009	0.000105133447414009\\
0.1	3.15403659164248e-05\\
0.2	2.23024182203751e-05\\
0.3	1.820985138044e-05\\
0.4	1.57701952616602e-05\\
0.5	1.41052921830498e-05\\
0.6	1.28763116279127e-05\\
0.7	1.19211484113159e-05\\
0.8	1.11512134601464e-05\\
0.9	1.05134650267347e-05\\
0.999999	9.97395377776123e-06\\
};
\addlegendentry{$\text{AAEB}_{_\text{RB}}$}

\addplot [color=black, dotted, line width=1.0pt, mark size=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1e-15	0.00269807735317844\\
0.009	0.00269807735317844\\
0.1	0.00269807735317844\\
0.2	0.00269807735317844\\
0.3	0.00269807735317844\\
0.4	0.00269807735317844\\
0.5	0.00269807735317844\\
0.6	0.00269807735317844\\
0.7	0.00269807735317844\\
0.8	0.00269807735317844\\
0.9	0.00269807735317844\\
0.999999	0.00269807735317844\\
};
\addlegendentry{$\text{ADEB}_{_\text{BU}}$}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1.5pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
1e-15	296.921776978168\\
0.009	0.0229960566404886\\
0.1	0.0241303814011671\\
0.2	0.0255941206218243\\
0.3	0.0273612609130938\\
0.4	0.0295535368591269\\
0.5	0.0323742758304029\\
0.6	0.0361955394327925\\
0.7	0.0417950077921758\\
0.8	0.0511882204532145\\
0.9	0.0723910745097113\\
0.999999	22.892067495948\\
};
\addlegendentry{$\text{ADEB}_{_\text{RU}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/Angles_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$P_t$ [dBm]},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of Ang. [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={at={(0.3,0.94)},legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
% xtick={14, 17,20,23,26,29,32,35},
xtick={10, 15,20,25,30,35},
ytick={10^-6,10^-4, 10^-2, 10^-1,10^1}
]
\addplot [color=black, line width=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
14	0.000154260235506571\\
17	0.000109207883424985\\
20	7.73132606922433e-05\\
23	5.47335969840619e-05\\
26	3.87484192490499e-05\\
29	2.74317800589099e-05\\
32	1.94202130508578e-05\\
35	1.37484579611958e-05\\
};
\addlegendentry{$\text{ADEB}_{_\text{BR}}$}

\addplot [color=blue, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
14	0.000153466067516627\\
17	0.000111895925500326\\
20	7.98825710834031e-05\\
23	5.43390611136098e-05\\
26	3.88735911866426e-05\\
29	2.70515271645664e-05\\
32	1.91408665524085e-05\\
35	1.36886810513967e-05\\
};
\addlegendentry{$\hat{\sigma}_{\boldsymbol{\theta}_\text{BR}}$}

\addplot [color=red, line width=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
14	4.45837373436592e-05\\
17	3.15628689045326e-05\\
20	2.23447999840321e-05\\
23	1.5818906951603e-05\\
26	1.1198928489952e-05\\
29	7.92823421408083e-06\\
32	5.61275998946861e-06\\
35	3.97352977330414e-06\\
};
\addlegendentry{$\text{AAEB}_{_\text{RB}}$}

\addplot [color=green, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
14	4.34481233553878e-05\\
17	3.1228270659641e-05\\
20	2.23738823430473e-05\\
23	1.65543569987731e-05\\
26	1.13328982815158e-05\\
29	7.93373238905827e-06\\
32	5.84773298650904e-06\\
35	4.102426792729e-06\\
};
\addlegendentry{$\hat{\sigma}_{\boldsymbol{\phi}_\text{RB}}$}

\addplot [color=black, line width=4.0pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
14	0.00151892322230171\\
17	0.00107531529203161\\
20	0.000761264927877611\\
23	0.000538934296490407\\
26	0.000381536263260435\\
29	0.000270106989164919\\
32	0.000191221104311989\\
35	0.000135374174682942\\
};
\addlegendentry{$\text{ADEB}_{_\text{BU}}$}

\addplot [color=blue, dotted, line width=4.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
14	25.3156001633878\\
17	22.7471613068825\\
20	16.5328466632791\\
23	8.37988583759148\\
26	0.000393461618217737\\
29	0.000264748331105491\\
32	0.000192025213095498\\
35	0.000137365820778257\\
};
\addlegendentry{$\hat{\sigma}_{\boldsymbol{\theta}_\text{BU}}$}

\addplot [color=red, line width=4.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
14	0.191354435496045\\
17	0.135468565932627\\
20	0.0959044001685724\\
23	0.0678951158032258\\
26	0.0480660610131692\\
29	0.0340281652662241\\
32	0.0240900961505494\\
35	0.0170544820151888\\
};
\addlegendentry{$\text{ADEB}_{_\text{RU}}$}

\addplot [color=red, dotted, line width=4.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
14	0.191842257995641\\
17	0.129910329213224\\
20	0.0940542049938712\\
23	0.0703279349285096\\
26	0.048214252357173\\
29	0.0339598555999572\\
32	0.0241616772695499\\
35	0.0173663440989318\\
};
\addlegendentry{$\hat{\sigma}_{\boldsymbol{\theta}_\text{RU}}$}

\end{axis}
\end{tikzpicture}%

==> Figures/BW_eff.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={BW [MHz]},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB/TEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={at={(0.25,0.98)},legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
% xtick={14, 17,20,23,26,29,32,35},
% xtick={10, 15,20,25,30,35},
ytick={10^-6,10^-5, 10^-4, 10^-2}
]
\addplot [color=black, line width=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
3.84	0.0120002069336874\\
6.36	0.0072551701728685\\
8.76	0.00527929532608076\\
11.28	0.00411296701485945\\
13.68	0.00340423799453466\\
16.08	0.00290914850105195\\
18.6	0.00252870988879084\\
21	0.00225284687527008\\
23.4	0.00203492202922769\\
25.92	0.00185082059179411\\
28.32	0.00170704312259979\\
30.72	0.00158669404951684\\
};
\addlegendentry{$\text{PEB}_{_\text{R}}$}

\addplot [color=red, line width=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
3.84	0.0143173796873693\\
6.36	0.00873168291263602\\
8.76	0.00642992900952134\\
11.28	0.00509000541058564\\
13.68	0.00428963820286995\\
16.08	0.00374120470780378\\
18.6	0.00332889258575517\\
21	0.00303691585471354\\
23.4	0.00281179432456882\\
25.92	0.00262643576546036\\
28.32	0.00248542904961825\\
30.72	0.00237040005829911\\
};
\addlegendentry{$\text{PEB}_{_\text{U}}$}

\addplot [color=green, line width=4.0pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
3.84	7.5853439330328e-06\\
6.36	4.57840853370414e-06\\
8.76	3.32377017158038e-06\\
11.28	2.58112963520849e-06\\
13.68	2.12826132076523e-06\\
16.08	1.81059113387551e-06\\
18.6	1.56527422730593e-06\\
21	1.38637952585617e-06\\
23.4	1.24418280072556e-06\\
25.92	1.12321785168271e-06\\
28.32	1.02802810993055e-06\\
30.72	9.47712136388764e-07\\
};
\addlegendentry{$\text{TEB}_{_\text{BR}}$}
\addplot [color=magenta, line width=4.0pt, mark=square, mark options={solid, magenta}]
  table[row sep=crcr]{%
3.84	0.000132368052075048\\
6.36	7.989552280827e-05\\
8.76	5.80014547845797e-05\\
11.28	4.50420053437318e-05\\
13.68	3.71392263585495e-05\\
16.08	3.15957224367577e-05\\
18.6	2.73148195073245e-05\\
21	2.41930173363887e-05\\
23.4	2.17116132388045e-05\\
25.92	1.96007142715907e-05\\
28.32	1.7939605585623e-05\\
30.72	1.65380516070406e-05\\
};
\addlegendentry{$\text{TEB}_{_\text{BU}}$}

\addplot [color=mycolor1, line width=4.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.84	0.00909171995920747\\
6.36	0.00548763623835308\\
8.76	0.0039838388180636\\
11.28	0.00309371704551609\\
13.68	0.00255091345880134\\
16.08	0.00217015704167772\\
18.6	0.00187612256737026\\
21	0.00166170110644263\\
23.4	0.00149126548540517\\
25.92	0.00134627806607518\\
28.32	0.00123218456120118\\
30.72	0.00113591861121407\\
};
\addlegendentry{$\text{TEB}_{_\text{BRU}}$}
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/CEB0_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={P [dBm]},
ymode=log,
ymin=0.0375430475154775,
ymax=1.29493737305709,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PECK [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-6	1.02942712887571\\
-3	0.728778589932481\\
0	0.515935754029512\\
3	0.365254535403035\\
6	0.258580410542844\\
9	0.183060910641942\\
12	0.129597198691682\\
15	0.0917477905555859\\
18	0.0649524621749264\\
21	0.0459828212351339\\
};
\addlegendentry{$\text{PECk}_{\text{RIS}}$}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-6	1.29493737305709\\
-3	0.821948268059554\\
0	0.572416811600905\\
3	0.382309722127107\\
6	0.265950622148734\\
9	0.176200138339179\\
12	0.124771896241097\\
15	0.0918201623330825\\
18	0.0669184696883879\\
21	0.0461568389788129\\
};
\addlegendentry{$\text{RMSE}_{\text{RIS}}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-6	0.840484132496265\\
-3	0.595017193342864\\
0	0.421239932764256\\
3	0.29821502919595\\
6	0.211120074363884\\
9	0.149461565893128\\
12	0.105810684461069\\
15	0.0749082280665883\\
18	0.0530309647821319\\
21	0.0375430475154775\\
};
\addlegendentry{$\text{PECk}_{\text{RX}}$}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
-6	1.05960680693476\\
-3	0.672460060327248\\
0	0.466991455514517\\
3	0.313413743953013\\
6	0.217971156559662\\
9	0.144599083666318\\
12	0.102540523074647\\
15	0.0751558617317522\\
18	0.0546657163696985\\
21	0.0377396518012775\\
};
\addlegendentry{$\text{RMSE}_{\text{RX}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/CEB_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={P [dBm]},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PECK [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
14	0.0191887051152923\\
17	0.0135845628595068\\
20	0.00961713397482739\\
23	0.006808409529509\\
26	0.00481998478212855\\
29	0.0034122879025014\\
32	0.00241571485991321\\
35	0.00171019513175271\\
};
\addlegendentry{$\text{PECk}_{\text{RIS}}$}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
14	0.296797017585184\\
17	0.260339664014851\\
20	0.189055140397593\\
23	0.093005474606655\\
26	0.00463913715429823\\
29	0.00327972985587621\\
32	0.00246087271388311\\
35	0.00174861449477126\\
};
\addlegendentry{$\text{RMSE}_{\text{RIS}}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
14	0.0245249359015853\\
17	0.0173623249448658\\
20	0.0122915847122956\\
23	0.00870177566537413\\
26	0.00616038534836118\\
29	0.00436121883070038\\
32	0.00308750652035799\\
35	0.00218578719920989\\
};
\addlegendentry{$\text{PECk}_{\text{RX}}$}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
14	3.23772939235004\\
17	3.02101510865057\\
20	2.20344697994703\\
23	1.16970020125041\\
26	0.00604183065623288\\
29	0.00421372182169243\\
32	0.00319023613259877\\
35	0.00221992060541976\\
};
\addlegendentry{$\text{RMSE}_{\text{RX}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/OEB.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$P_t$ [dBm]},
ymode=log,
ymin=0.00332323171735307,
ymax=0.120413181131139,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of $\hat{\mathbf{R}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={9, 12,15,18,21,24,27,30},
]
\addplot [color=black, line width=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
9	0.0372872753451642\\
12	0.0263973681207653\\
15	0.0186879057180297\\
18	0.0132300244187735\\
21	0.00936613994282332\\
24	0.00663071917684707\\
27	0.00469418972897327\\
30	0.00332323171735307\\
};
\addlegendentry{OEB}

\addplot [color=blue, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
9	0.120413181131139\\
12	0.0259341620687038\\
15	0.018746064648567\\
18	0.0125637400136458\\
21	0.00933377733574122\\
24	0.00647389314780299\\
27	0.00487446116280827\\
30	0.00340803785543445\\
};
\addlegendentry{$\hat{\sigma}_{\mathbf{r}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/OEBHW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[every node/.append style={font=\small}]

\begin{axis}[%
width=0.8\columnwidth,
height=3cm,
at={(0.758in,0.485in)},
% at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$P_\text{B}$ [dBm]},
ymode=log,
ymin=0.00332323171735307,
ymax=0.120413181131139,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of $\hat{\mathbf{R}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
%xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
%ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
%yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={9, 12,15,18,21,24,27,30},
]
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
9	0.0372872753451642\\
12	0.0263973681207653\\
15	0.0186879057180297\\
18	0.0132300244187735\\
21	0.00936613994282332\\
24	0.00663071917684707\\
27	0.00469418972897327\\
30	0.00332323171735307\\
};
\addlegendentry{OEB}

\addplot [color=blue, dotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
9	0.120413181131139\\
12	0.0259341620687038\\
15	0.018746064648567\\
18	0.0125637400136458\\
21	0.00933377733574122\\
24	0.00647389314780299\\
27	0.00487446116280827\\
30	0.00340803785543445\\
};
\addlegendentry{${\sigma}_{\mathbf{r}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/OEB_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={P [dBm]},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={OEB [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-6	0.0467955620942496\\
-3	0.033128720925595\\
0	0.0234533383161696\\
3	0.0166036919931406\\
6	0.0117545137479586\\
9	0.00832155845790241\\
12	0.0058912122289912\\
15	0.0041706588621241\\
18	0.00295260036004766\\
21	0.00209028097784074\\
};
\addlegendentry{OEB}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-6	0.0509499918023229\\
-3	0.0354833718456708\\
0	0.026310341207138\\
3	0.0173875182553035\\
6	0.0127608494927317\\
9	0.00877583969466128\\
12	0.00651197806196532\\
15	0.00439383404188861\\
18	0.00317651558834744\\
21	0.00236553222299421\\
};
\addlegendentry{RMSE}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Ori_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$P_t$ [dBm]},
ymode=log,
ymin=0.00010942548522183,
ymax=1.14947183595576,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of $\hat{\mathbf{R}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
% xtick={14, 17,20,23,26,29,32,35},
xtick={10, 15,20,25,30,35},
ytick={10^-4,10^-3, 10^0}
]
\addplot [color=black, line width=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
14	0.00154547132312478\\
17	0.0010941099083347\\
20	0.000774570497040545\\
23	0.000548353917936715\\
26	0.000388204844343255\\
29	0.000274827983183228\\
32	0.000194563312351892\\
35	0.000137740276664101\\
};
\addlegendentry{OEB}

\addplot [color=blue, dotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
14	1.05046080775929\\
17	0.978993282378519\\
20	0.714903490462315\\
23	0.378891859836183\\
26	0.00045227371547924\\
29	0.000317821705224678\\
32	0.000228678128200628\\
35	0.000164153387334811\\
};
\addlegendentry{$\hat{\sigma}_{_r}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/PEB.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$P_t$ [dBm]},
ymode=log,
ymin=0.01,
ymax=1.20854757367607,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of Pos. Est. [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={9, 12,15,18,21,24,27,30},
]
\addplot [color=black, line width=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
9	0.599465117501201\\
12	0.424388796836821\\
15	0.300444273033813\\
18	0.212698245102697\\
21	0.150578830026234\\
24	0.106601644699237\\
27	0.0754681868171501\\
30	0.0534273858842446\\
};
\addlegendentry{$\text{PEB}_{_\text{R}}$}

\addplot [color=blue, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
9	0.864044016464113\\
12	0.507823811177847\\
15	0.324267357000985\\
18	0.21647594758159\\
21	0.15338521731305\\
24	0.103190769975106\\
27	0.0774325763395522\\
30	0.0502431183286953\\
};
\addlegendentry{$\hat{\sigma}_{\mathbf{p}_R}$}

\addplot [color=red, line width=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
9	0.290467550879807\\
12	0.20563527542007\\
15	0.145578632134587\\
18	0.103061773925365\\
21	0.0729621501900766\\
24	0.0516532452543922\\
27	0.0365676980078398\\
30	0.0258879481662263\\
};
\addlegendentry{$\text{PEB}_{_\text{U}}$}

\addplot [color=green, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
9	1.20854757367607\\
12	0.242084230236581\\
15	0.159959719413038\\
18	0.10715123245718\\
21	0.0775825431132795\\
24	0.051574799920893\\
27	0.0386852375587919\\
30	0.0246398709744189\\
};
\addlegendentry{$\hat{\sigma}_{\mathbf{p}_U}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/PEBHW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[every node/.append style={font=\small}]

\begin{axis}[%
width=0.8\columnwidth,
height=3cm,
at={(0.758in,0.485in)},
% at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$P_\text{B}$ [dBm]},
ymode=log,
ymin=0.01,
ymax=1.20854757367607,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of Pos. Est. [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%ylabel style={font=\color{white!15!black}},
%ylabel style=xticklabel style = 
%yticklabel style = 
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.0, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={9, 12,15,18,21,24,27,30},
]
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
9	0.599465117501201\\
12	0.424388796836821\\
15	0.300444273033813\\
18	0.212698245102697\\
21	0.150578830026234\\
24	0.106601644699237\\
27	0.0754681868171501\\
30	0.0534273858842446\\
};
\addlegendentry{$\text{PEB}_{_\text{R}}$}

\addplot [color=blue, dotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
9	0.864044016464113\\
12	0.507823811177847\\
15	0.324267357000985\\
18	0.21647594758159\\
21	0.15338521731305\\
24	0.103190769975106\\
27	0.0774325763395522\\
30	0.0502431183286953\\
};
\addlegendentry{${\sigma}_{\mathbf{p}_R}$}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
9	0.290467550879807\\
12	0.20563527542007\\
15	0.145578632134587\\
18	0.103061773925365\\
21	0.0729621501900766\\
24	0.0516532452543922\\
27	0.0365676980078398\\
30	0.0258879481662263\\
};
\addlegendentry{$\text{PEB}_{_\text{U}}$}

\addplot [color=green, dotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
9	1.20854757367607\\
12	0.242084230236581\\
15	0.159959719413038\\
18	0.10715123245718\\
21	0.0775825431132795\\
24	0.051574799920893\\
27	0.0386852375587919\\
30	0.0246398709744189\\
};
\addlegendentry{${\sigma}_{\mathbf{p}_U}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/PEB_TEb_OEB_rho.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB and TEB [m], OEB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={at={(0.3,1)},legend cell align=left, align=right, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={10^-6,10^-4,10^-3, 10^1,10^2}
]
\addplot [color=blue, line width=3.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-15	7.86608903561672\\
0.009	0.00216042145960598\\
0.1	0.00226696815935947\\
0.2	0.0024044328208712\\
0.3	0.00257039343317335\\
0.4	0.00277628457482228\\
0.5	0.00304120419678672\\
0.6	0.00340009905141431\\
0.7	0.00392601476523683\\
0.8	0.00480826649945262\\
0.9	0.00679977429047871\\
0.999999	2.14857363866323\\
};
\addlegendentry{$\text{PEB}_{_\text{R}}$}


\addplot [color=red, line width=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-15	23.5588394656413\\
0.009	0.00276078378748533\\
0.1	0.00289693763468473\\
0.2	0.0030726100787578\\
0.3	0.00328469859060926\\
0.4	0.00354781552301368\\
0.5	0.00388636658370236\\
0.6	0.00434501105721892\\
0.7	0.00501709565955852\\
0.8	0.00614455053770668\\
0.9	0.00868954875359549\\
0.999999	2.74681388330147\\
};
\addlegendentry{$\text{PEB}_{_\text{U}}$}

\addplot [color=mycolor1, dotted, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-15	42.3839453187611\\
0.009	1.41279817729198e-05\\
0.1	4.23839453187569e-06\\
0.2	2.99699751483328e-06\\
0.3	2.44703822391059e-06\\
0.4	2.11919726593784e-06\\
0.5	1.89546765774771e-06\\
0.6	1.73031732194986e-06\\
0.7	1.60196255564563e-06\\
0.8	1.49849875741664e-06\\
0.9	1.41279817729189e-06\\
0.999999	1.34029870446268e-06\\
};
\addlegendentry{$\text{TEB}_{_\text{BR}}$}

\addplot [color=green, dashdotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
1e-15	3.30768603035474e-05\\
0.009	3.30768603035474e-05\\
0.1	3.30768603035474e-05\\
0.2	3.30768603035474e-05\\
0.3	3.30768603035474e-05\\
0.4	3.30768603035474e-05\\
0.5	3.30768603035474e-05\\
0.6	3.30768603035474e-05\\
0.7	3.30768603035474e-05\\
0.8	3.30768603035474e-05\\
0.9	3.30768603035474e-05\\
0.999999	3.30768603035474e-05\\
};
\addlegendentry{$\text{TEB}_{_\text{BU}}$}

\addplot [color=mycolor2, line width=3.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-15	0.00160646827585301\\
0.009	0.00161374654844717\\
0.1	0.001693366246833\\
0.2	0.0017960861342517\\
0.3	0.00192009684328777\\
0.4	0.0020739416261962\\
0.5	0.00227188922323345\\
0.6	0.00254004937024902\\
0.7	0.00293299637533677\\
0.8	0.00359217226850341\\
0.9	0.00508009874049805\\
0.999999	1.60646827582995\\
};
\addlegendentry{$\text{TEB}_{_\text{BRU}}$}

\addplot [color=black, dotted, line width=3.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1e-15	4.47184575361646\\
0.009	0.000174020199026259\\
0.1	0.000182591057313991\\
0.2	0.000193660639544922\\
0.3	0.000207025438162458\\
0.4	0.000223606116381426\\
0.5	0.000244940697797463\\
0.6	0.000273843630587452\\
0.7	0.000316197711347184\\
0.8	0.000387249684726543\\
0.9	0.000547637021144967\\
0.999999	0.1730947893498\\
};
\addlegendentry{OEB}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/PEB_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$P_t$ [dBm]},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of Pos. Est. [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
% xtick={14, 17,20,23,26,29,32,35},
xtick={10, 15,20,25,30,35},
ytick={10^-5,10^-3, 10^-1, 10^1}
]
\addplot [color=black, line width=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
14	0.0191887014185275\\
17	0.0135845602442081\\
20	0.00961713212178065\\
23	0.00680840821680587\\
26	0.00481998385482791\\
29	0.00341228724422223\\
32	0.00241571439484689\\
35	0.00171019480257401\\
};
\addlegendentry{$\text{PEB}_{_\text{R}}$}

\addplot [color=blue, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
14	0.296796758689993\\
17	0.260339604800727\\
20	0.189055180870731\\
23	0.0930052477583053\\
26	0.00463902762482098\\
29	0.00327963565306177\\
32	0.00246082787134554\\
35	0.00174858663043701\\
};
\addlegendentry{$\hat{\sigma}_{_\text{R}}$}

\addplot [color=red, line width=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
14	0.0245213156161536\\
17	0.0173597619877579\\
20	0.0122897702670578\\
23	0.00870049113784116\\
26	0.00615947597541269\\
29	0.00436057504184894\\
32	0.0030870507546366\\
35	0.00218546454145324\\
};
\addlegendentry{$\text{PEB}_{_\text{U}}$}

\addplot [color=green, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
14	2.95220660740358\\
17	2.74231972840617\\
20	1.9988652104752\\
23	1.05582179054652\\
26	0.00604509953747023\\
29	0.00421275424399804\\
32	0.00318961556826308\\
35	0.00221902583446153\\
};
\addlegendentry{$\hat{\sigma}_{_\text{U}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/Pos_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={P [dBm]},
ymode=log,
ymin=0.0375417313981452,
ymax=1.29493496121894,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-6	1.02942718490259\\
-3	0.728778629596623\\
0	0.515935782109566\\
3	0.365254555282205\\
6	0.258580424616218\\
9	0.183060920605161\\
12	0.129597205745094\\
15	0.0917477955489843\\
18	0.0649524657099713\\
21	0.0459828237377759\\
};
\addlegendentry{$\text{PEB}_{\text{RIS}}$}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-6	1.29493496121894\\
-3	0.82192884623303\\
0	0.572405739824827\\
3	0.382310581835265\\
6	0.265951113600354\\
9	0.176202172186993\\
12	0.124767905829998\\
15	0.0918192285257698\\
18	0.0669167551060759\\
21	0.0461548803742796\\
};
\addlegendentry{$\text{RMSE}_{\text{RIS}}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-6	0.840454668300297\\
-3	0.594996334289163\\
0	0.421225165684891\\
3	0.298204574904619\\
6	0.211112673292339\\
9	0.149456326335662\\
12	0.105806975138419\\
15	0.0749056020672748\\
18	0.0530291057170275\\
21	0.0375417313981452\\
};
\addlegendentry{$\text{PEB}_{\text{RX}}$}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
-6	1.05974872007783\\
-3	0.672491666065837\\
0	0.4670878311104\\
3	0.313439156610569\\
6	0.217916396596985\\
9	0.144611028798543\\
12	0.102530953896281\\
15	0.0751408704736621\\
18	0.0546716483946573\\
21	0.0377306602386988\\
};
\addlegendentry{$\text{RMSE}_{\text{RX}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Pos_rho1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
legend columns = 2,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymode=log,
ymin=1e-06,
ymax=10000,
% yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
ylabel={PEB and TEB [m], OEB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.45,0.67)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
,legend style={nodes={scale=1.5, transform shape}},
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={10^-5,10^-4,10^-2,10^1,10^3}
]
\addplot [color=black, dashdotted, line width=3.0pt, mark size=4.2pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1e-15	15.7286410462582\\
0.009	0.0211495582685561\\
0.1	0.0221925685770949\\
0.2	0.0235385846779735\\
0.3	0.0251636154205704\\
0.4	0.0271796102606491\\
0.5	0.0297735516085121\\
0.6	0.0332875957132417\\
0.7	0.0384369226436179\\
0.8	0.0470750651145193\\
0.9	0.0665737340899609\\
0.999999	22.4116987831458\\
};
\addlegendentry{$\text{PEB}_{\text{R}}$}

\addplot [color=red, dashed, line width=3.0pt, mark size=6.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1e-15	46.0534737562052\\
0.009	0.022803839020243\\
0.1	0.0239286788668204\\
0.2	0.0253798935932466\\
0.3	0.0271319233655571\\
0.4	0.0293054778287011\\
0.5	0.0321021592131792\\
0.6	0.0358908742481158\\
0.7	0.0414427170665702\\
0.8	0.0507561344827098\\
0.9	0.0717791848949645\\
0.999999	24.1586965224237\\
};
\addlegendentry{$\text{PEB}_{\text{U}}$}

\addplot [color=mycolor1, dashdotted, line width=3.0pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-15	294.414464005537\\
0.009	9.813815466853e-05\\
0.1	2.94414464005497e-05\\
0.2	2.08182463977689e-05\\
0.3	1.69980270046935e-05\\
0.4	1.47207232002748e-05\\
0.5	1.31666151015093e-05\\
0.6	1.20194201618108e-05\\
0.7	1.11278207734177e-05\\
0.8	1.04091231988845e-05\\
0.9	9.81381546684896e-06\\
0.999999	9.31020747865719e-06\\
};
\addlegendentry{$\text{TEB}_\text{BR}$}

\addplot [color=red, dotted, line width=2.5pt, mark size=3.3pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
1e-15	0.000199492542372852\\
0.009	0.000199492542372852\\
0.1	0.000199492542372852\\
0.2	0.000199492542372852\\
0.3	0.000199492542372852\\
0.4	0.000199492542372852\\
0.5	0.000199492542372852\\
0.6	0.000199492542372852\\
0.7	0.000199492542372852\\
0.8	0.000199492542372852\\
0.9	0.000199492542372852\\
0.999999	0.000199492542372852\\
};
\addlegendentry{$\text{TEB}_\text{BU}$}

\addplot [color=mycolor2, dotted, line width=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-15	0.0186540354936951\\
0.009	0.0187385495531083\\
0.1	0.0196630799045663\\
0.2	0.0208558457093006\\
0.3	0.0222958369016081\\
0.4	0.0240822562688814\\
0.5	0.0263807899881728\\
0.6	0.0294946198568536\\
0.7	0.0340574534279966\\
0.8	0.0417116914186011\\
0.9	0.0589892397137072\\
0.999999	18.6540354934294\\
};
\addlegendentry{$\text{TEB}_\text{BRU}$}

\addplot [color=blue, dashed, line width=3.0pt, mark size=6.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-15	7.39452907804718\\
0.009	0.0003934738087179\\
0.1	0.0004114686897858\\
0.2	0.000435958369259549\\
0.3	0.000465595950376672\\
0.4	0.000502411139012109\\
0.5	0.000549831308209602\\
0.6	0.00061413678666952\\
0.7	0.000708460077196594\\
0.8	0.000866845648848881\\
0.9	0.00122472102118966\\
0.999999	0.386978058712559\\
};
\addlegendentry{OEB}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/Pos_rhoHW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}[every node/.append style={font=\small}]

\begin{axis}[%
width=0.8\columnwidth,
height=3.2cm,
at={(0.758in,0.485in)},
legend columns = 2,
% at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymode=log,
ymin=1e-06,
ymax=10,
% yminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
%ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
%yticklabel style = {font=\huge,xshift=0.1ex},
ylabel style={font=\color{white!15!black}},
ylabel={PEB and TEB [m], OEB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.0, transform shape}},
% legend style={at={(0.45,0.67)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
% ,legend style={nodes={scale=1, transform shape}},
xtick={0,0.2,0.4,0.6,0.8,1},
ytick={10^-5,10^-4,10^-2,10^1}
]
\addplot [color=black, dashdotted, line width=1.0pt, mark size=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1e-15	15.7286410462582\\
0.009	0.0211495582685561\\
0.1	0.0221925685770949\\
0.2	0.0235385846779735\\
0.3	0.0251636154205704\\
0.4	0.0271796102606491\\
0.5	0.0297735516085121\\
0.6	0.0332875957132417\\
0.7	0.0384369226436179\\
0.8	0.0470750651145193\\
0.9	0.0665737340899609\\
0.999999	22.4116987831458\\
};
\addlegendentry{$\text{PEB}_{\text{R}}$}

\addplot [color=red, dashed, line width=1.0pt, mark size=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1e-15	46.0534737562052\\
0.009	0.022803839020243\\
0.1	0.0239286788668204\\
0.2	0.0253798935932466\\
0.3	0.0271319233655571\\
0.4	0.0293054778287011\\
0.5	0.0321021592131792\\
0.6	0.0358908742481158\\
0.7	0.0414427170665702\\
0.8	0.0507561344827098\\
0.9	0.0717791848949645\\
0.999999	24.1586965224237\\
};
\addlegendentry{$\text{PEB}_{\text{U}}$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark size=1.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-15	294.414464005537\\
0.009	9.813815466853e-05\\
0.1	2.94414464005497e-05\\
0.2	2.08182463977689e-05\\
0.3	1.69980270046935e-05\\
0.4	1.47207232002748e-05\\
0.5	1.31666151015093e-05\\
0.6	1.20194201618108e-05\\
0.7	1.11278207734177e-05\\
0.8	1.04091231988845e-05\\
0.9	9.81381546684896e-06\\
0.999999	9.31020747865719e-06\\
};
\addlegendentry{$\text{TEB}_\text{BR}$}

\addplot [color=red, dotted, line width=2.5pt, mark size=1.5pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
1e-15	0.000199492542372852\\
0.009	0.000199492542372852\\
0.1	0.000199492542372852\\
0.2	0.000199492542372852\\
0.3	0.000199492542372852\\
0.4	0.000199492542372852\\
0.5	0.000199492542372852\\
0.6	0.000199492542372852\\
0.7	0.000199492542372852\\
0.8	0.000199492542372852\\
0.9	0.000199492542372852\\
0.999999	0.000199492542372852\\
};
\addlegendentry{$\text{TEB}_\text{BU}$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1e-15	0.0186540354936951\\
0.009	0.0187385495531083\\
0.1	0.0196630799045663\\
0.2	0.0208558457093006\\
0.3	0.0222958369016081\\
0.4	0.0240822562688814\\
0.5	0.0263807899881728\\
0.6	0.0294946198568536\\
0.7	0.0340574534279966\\
0.8	0.0417116914186011\\
0.9	0.0589892397137072\\
0.999999	18.6540354934294\\
};
\addlegendentry{$\text{TEB}_\text{BRU}$}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-15	7.39452907804718\\
0.009	0.0003934738087179\\
0.1	0.0004114686897858\\
0.2	0.000435958369259549\\
0.3	0.000465595950376672\\
0.4	0.000502411139012109\\
0.5	0.000549831308209602\\
0.6	0.00061413678666952\\
0.7	0.000708460077196594\\
0.8	0.000866845648848881\\
0.9	0.00122472102118966\\
0.999999	0.386978058712559\\
};
\addlegendentry{OEB}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/RIS_UE_POS_ef_bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.316in,
at={(0.758in,0.731in)},
scale only axis,
bar shift auto,
symbolic x coords={PEB_R- C1,PEB_R- C2,PEB_R- C3,PEB_R- C4,PEB_U - C1,PEB_U - C5,PEB_U - C3,PEB_U - C6},
enlarge x limits=0.2,
xtick=data,
xticklabel style={rotate=90},
ymin=0,
ymax=0.08,
axis background/.style={fill=white}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
PEB_R- C1	0.0721765285496439\\
PEB_R- C2	0.00634723388030744\\
PEB_R- C3	0.0721696150425885\\
PEB_R- C4	0.00667309221717792\\
PEB_U - C1	0.068792616689267\\
PEB_U - C5	0.00604770479990305\\
PEB_U - C3	0.0687303535681883\\
PEB_U - C6	0.00636306044040586\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
PEB_R- C1	0\\
PEB_U - C6	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/RIS_UE_POS_ef_bar.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.316in,
at={(0.758in,0.731in)},
scale only axis,
bar shift auto,
symbolic x coords={PEB_R- C1,PEB_R- C2,PEB_R- C3,PEB_R- C4,PEB_U - C1,PEB_U - C5,PEB_U - C3,PEB_U - C6},
enlarge x limits=0.2,
xtick=data,
xticklabel style={rotate=90},
ymin=0,
ymax=0.08,
axis background/.style={fill=white}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
PEB_R- C1	0.0721765285496439\\
PEB_R- C2	0.00634723388030744\\
PEB_R- C3	0.0721696150425885\\
PEB_R- C4	0.00667309221717792\\
PEB_U - C1	0.068792616689267\\
PEB_U - C5	0.00604770479990305\\
PEB_U - C3	0.0687303535681883\\
PEB_U - C6	0.00636306044040586\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
PEB_R- C1	0\\
PEB_U - C6	0\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/TEB.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$P_t$ [dBm]},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of TOA [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=2,
% yminorgrids,
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={9, 12,15,18,21,24,27,30},
ytick={10^-5,10^-4,10^-3,10^-1, 10^0}
]
\addplot [color=black, line width=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
9	0.000182138724454888\\
12	0.00012894434215093\\
15	9.12856034459535e-05\\
18	6.46252581345126e-05\\
21	4.57511790610618e-05\\
24	3.23893543468805e-05\\
27	2.29299068688044e-05\\
30	1.62331309040893e-05\\
};
\addlegendentry{$\text{TEB}_\text{BRU}$}

\addplot [color=blue, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
9	0.000177165064306075\\
12	0.000131059772305963\\
15	9.39117546543194e-05\\
18	6.39271712069858e-05\\
21	4.223987071447e-05\\
24	3.44132331956819e-05\\
27	2.35908628928561e-05\\
30	1.69633359136059e-05\\
};
\addlegendentry{$\hat{\sigma}_{\tau_{\text{BRU}}}$}

\addplot [color=red, line width=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
9	0.00125871284779161\\
12	0.00089110045434416\\
15	0.000630850810115812\\
18	0.000446608171596807\\
21	0.000316174372353431\\
24	0.000223834314037896\\
27	0.00015846255902366\\
30	0.000112182900643517\\
};
\addlegendentry{$\text{TEB}_\text{BU}$}

\addplot [color=green, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
9	0.00131138624307965\\
12	0.000934618697602105\\
15	0.000609626006755684\\
18	0.000435637108630206\\
21	0.000315106955417975\\
24	0.000222255784824318\\
27	0.000162290556747633\\
30	0.000108482736078787\\
};
\addlegendentry{$\hat{\sigma}_{\tau_{\text{BU}}}$}

\addplot [color=mycolor1, line width=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
9	0.83908839830591\\
12	0.594029094306344\\
15	0.420540393115645\\
18	0.297719798469497\\
21	0.21076947625414\\
24	0.149213362190983\\
27	0.105634970736888\\
30	0.0747838322167234\\
};
\addlegendentry{$\text{TEB}_\text{BR}$}

\addplot [color=black, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
9	1.06995643831119\\
12	0.71435264882015\\
15	0.452121558433473\\
18	0.303460712078499\\
21	0.21255775201697\\
24	0.144070232281543\\
27	0.107872303669917\\
30	0.0710372992288575\\
};
\addlegendentry{$\hat{\sigma}_{\tau_{\text{BR}}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/TEB0_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={P [dBm]},
ymode=log,
ymin=1e-05,
ymax=1.00392221202222,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={TEB [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-6	0.000499094206039186\\
-3	0.000353331639175985\\
0	0.000250139644444238\\
3	0.000177085306791593\\
6	0.000125366796419489\\
9	8.87528950269179e-05\\
12	6.28322378862108e-05\\
15	4.4481817934958e-05\\
18	3.1490715488795e-05\\
21	2.22937192775326e-05\\
};
\addlegendentry{TEB-TXRIS}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-6	0.000501479369038118\\
-3	0.00036111861799078\\
0	0.000244421847439071\\
3	0.000174228350647028\\
6	0.000116391534033743\\
9	8.63643423899265e-05\\
12	6.31470243936142e-05\\
15	4.39009619748566e-05\\
18	3.11348289419563e-05\\
21	2.2162818531278e-05\\
};
\addlegendentry{RMSE-TXRIS}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-6	0.00441701639510025\\
-3	0.0031270081364665\\
0	0.00221375222794585\\
3	0.00156721655744591\\
6	0.00110950435506056\\
9	0.000785468930920946\\
12	0.00055606941841025\\
15	0.000393667000588523\\
18	0.00027869489351768\\
21	0.000197300874995286\\
};
\addlegendentry{TEB-TXRX}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
-6	0.00436938290195404\\
-3	0.0031423889363852\\
0	0.00225294889873698\\
3	0.00157610257414974\\
6	0.00112768794934208\\
9	0.00077398814842925\\
12	0.000588108399662541\\
15	0.000408701248764222\\
18	0.00027125517478241\\
21	0.000191419268254496\\
};
\addlegendentry{RMSE-TXRX}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-6	0.79993859010986\\
-3	0.566313152634594\\
0	0.400919009048917\\
3	0.28382892233566\\
6	0.200935489053792\\
9	0.142251432408812\\
12	0.100706301896418\\
15	0.071294601888478\\
18	0.0504727128563026\\
21	0.0357319442930529\\
};
\addlegendentry{TEB-TXRISRX}

\addplot [color=black, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
-6	1.00392221202222\\
-3	0.637753560121477\\
0	0.445315955837079\\
3	0.296146388547938\\
6	0.20632767914953\\
9	0.136684303810258\\
12	0.0966077159485255\\
15	0.0713129028571591\\
18	0.0520724647558203\\
21	0.0359134454849062\\
};
\addlegendentry{RMSE-TXRISRX}

\end{axis}
\end{tikzpicture}%

==> Figures/TEBHW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[every node/.append style={font=\small}]

\begin{axis}[%
width=0.8\columnwidth,
height=3cm,
at={(0.758in,0.485in)},
% at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$P_\text{B}$ [dBm]},
ymode=log,
ymin=1e-05,
ymax=1.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of TOA [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=2,
% yminorgrids,
%xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
%ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
%yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
,legend style={nodes={scale=1, transform shape}},
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick={9, 12,15,18,21,24,27,30},
ytick={10^-5,10^-4,10^-3,10^-1, 10^0}
]
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
9	0.000182138724454888\\
12	0.00012894434215093\\
15	9.12856034459535e-05\\
18	6.46252581345126e-05\\
21	4.57511790610618e-05\\
24	3.23893543468805e-05\\
27	2.29299068688044e-05\\
30	1.62331309040893e-05\\
};
\addlegendentry{$\text{TEB}_\text{BR}$}

\addplot [color=blue, dotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
9	0.000177165064306075\\
12	0.000131059772305963\\
15	9.39117546543194e-05\\
18	6.39271712069858e-05\\
21	4.223987071447e-05\\
24	3.44132331956819e-05\\
27	2.35908628928561e-05\\
30	1.69633359136059e-05\\
};
\addlegendentry{${\sigma}_{\tau_{\text{BR}}}$}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
9	0.00125871284779161\\
12	0.00089110045434416\\
15	0.000630850810115812\\
18	0.000446608171596807\\
21	0.000316174372353431\\
24	0.000223834314037896\\
27	0.00015846255902366\\
30	0.000112182900643517\\
};
\addlegendentry{$\text{TEB}_\text{BU}$}

\addplot [color=green, dotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
9	0.00131138624307965\\
12	0.000934618697602105\\
15	0.000609626006755684\\
18	0.000435637108630206\\
21	0.000315106955417975\\
24	0.000222255784824318\\
27	0.000162290556747633\\
30	0.000108482736078787\\
};
\addlegendentry{${\sigma}_{\tau_{\text{BU}}}$}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
9	0.83908839830591\\
12	0.594029094306344\\
15	0.420540393115645\\
18	0.297719798469497\\
21	0.21076947625414\\
24	0.149213362190983\\
27	0.105634970736888\\
30	0.0747838322167234\\
};
\addlegendentry{$\text{TEB}_\text{BRU}$}

\addplot [color=black, dotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
9	1.06995643831119\\
12	0.71435264882015\\
15	0.452121558433473\\
18	0.303460712078499\\
21	0.21255775201697\\
24	0.144070232281543\\
27	0.107872303669917\\
30	0.0710372992288575\\
};
\addlegendentry{${\sigma}_{\tau_{\text{BRU}}}$}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/TEB_pt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=3in,
% at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$P_t$ [dBm]},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of TOA [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\huge, yshift=-2 ex},ylabel style={font=\color{white!15!black}},
ylabel style={font=\huge, yshift=5 ex},xticklabel style = {font=\huge,yshift=0.1ex},
yticklabel style = {font=\huge,xshift=0.1ex},
% yminorgrids,
legend style={at={(0.3,0.8)},legend cell align=left, align=right, draw=white!15!black}
,legend style={nodes={scale=1.5, transform shape}},
% xtick={14, 17,20,23,26,29,32,35},
xtick={10, 15,20,25,30,35},
ytick={10^-6,10^-5, 10^-4, 10^-2,10^2}
]
\addplot [color=black, line width=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
14	1.19595923988043e-05\\
17	8.46674302168551e-06\\
20	5.99399502966657e-06\\
23	4.24342351287202e-06\\
26	3.00411378729431e-06\\
29	2.12674969152567e-06\\
32	1.50562347855573e-06\\
35	1.06589979451314e-06\\
};
\addlegendentry{$\text{TEB}_{_\text{BR}}$}

\addplot [color=blue, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
14	1.20370708239656e-05\\
17	8.64415397664504e-06\\
20	6.35190255966259e-06\\
23	4.71998827372312e-06\\
26	3.045e-06\\
29	2.136e-06\\
32	1.56e-06\\
35	1.125e-06\\
};
\addlegendentry{$\hat{\sigma}_{\tau_\text{BR}}$}


\addplot [color=red, line width=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
14	0.000208700879408707\\
17	0.000147748907774662\\
20	0.000104598216406421\\
23	7.40498663590288e-05\\
26	5.24232907230821e-05\\
29	3.71128476709526e-05\\
32	2.62738840551419e-05\\
35	1.86004854562363e-05\\
};
\addlegendentry{$\text{TEB}_{_\text{BU}}$}

\addplot [color=green, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
14	0.00019898880561609\\
17	0.000147607454416754\\
20	0.000103520720304572\\
23	7.54500530752999e-05\\
26	5.09669618355553e-05\\
29	3.75940496260487e-05\\
32	2.5973056998807e-05\\
35	1.879047757311e-05\\
};
\addlegendentry{$\hat{\sigma}_{\tau_\text{BU}}$}

\addplot [color=mycolor1, line width=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
14	0.0143346519124461\\
17	0.0101481563920298\\
20	0.00718434453700682\\
23	0.00508612642853809\\
26	0.00360070176392814\\
29	0.00254910163459754\\
32	0.00180462575618015\\
35	0.00127757719647884\\
};
\addlegendentry{$\text{TEB}_{_\text{BRU}}$}

\addplot [color=black, dotted, line width=4.0pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
14	0.0140286442695918\\
17	0.00992654965359918\\
20	0.00721059780383317\\
23	0.00513656450267198\\
26	0.00342078679435485\\
29	0.00244320154737769\\
32	0.00181267858057495\\
35	0.00131032426502854\\
};
\addlegendentry{$\hat{\sigma}_{\tau_\text{BRU}}$}

% \addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
%   table[row sep=crcr]{%
% 14	0.0191887051152923\\
% 17	0.0135845628595068\\
% 20	0.00961713397482739\\
% 23	0.006808409529509\\
% 26	0.00481998478212855\\
% 29	0.0034122879025014\\
% 32	0.00241571485991321\\
% 35	0.00171019513175271\\
% };
% \addlegendentry{$\text{PECk}_{\text{RIS}}$}

% \addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
%   table[row sep=crcr]{%
% 14	0.296797017585184\\
% 17	0.260339664014851\\
% 20	0.189055140397593\\
% 23	0.093005474606655\\
% 26	0.00463913715429823\\
% 29	0.00327972985587621\\
% 32	0.00246087271388311\\
% 35	0.00174861449477126\\
% };
% \addlegendentry{$\text{RMSE}_{\text{RIS}}$}

% \addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
%   table[row sep=crcr]{%
% 14	0.0245249359015853\\
% 17	0.0173623249448658\\
% 20	0.0122915847122956\\
% 23	0.00870177566537413\\
% 26	0.00616038534836118\\
% 29	0.00436121883070038\\
% 32	0.00308750652035799\\
% 35	0.00218578719920989\\
% };
% \addlegendentry{$\text{PECk}_{\text{RX}}$}

% \addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, green}]
%   table[row sep=crcr]{%
% 14	3.23772939235004\\
% 17	3.02101510865057\\
% 20	2.20344697994703\\
% 23	1.16970020125041\\
% 26	0.00604183065623288\\
% 29	0.00421372182169243\\
% 32	0.00319023613259877\\
% 35	0.00221992060541976\\
% };
% \addlegendentry{$\text{RMSE}_{\text{RX}}$}

\end{axis}
\end{tikzpicture}%
